Collective Lie-Poisson integrators on $\mathbf{R}^{3}$

We develop Lie-Poisson integrators for general Hamiltonian systems on $\mathbf{R}^{3}$ equipped with the rigid body bracket. The method uses symplectic realisation of $\mathbf{R}^{3}$ on $T^{*}\mathbf{R}^{2}$ and application of symplectic Runge-Kutta schemes. As a side product, we obtain simple symplectic integrators for general Hamiltonian systems on the sphere $S^{2}$.

==> fig_energy.tex <==
\documentclass{standalone}

\usepackage{tikz}
% \usetikzlibrary{calc}

% \input{definitions}

\begin{document}

\begin{tikzpicture}
	\node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=0.57\textwidth]{energy}};
	\begin{scope}[x={(image.south east)},y={(image.north west)}]
		\coordinate (x1) at (0.025,0) {};
		\coordinate (x2) at (0.5,0) {};
		\coordinate (x3) at (0.975,0) {};
		\node[below=-1ex] at (x1) {\footnotesize$0$};
		\node[below=-1ex] at (x2) {\footnotesize$20$};
		\node[below=-1ex] at (x3) {\footnotesize$40$};
		\coordinate (y1) at (0,0.947) {};
		\coordinate (y2) at (0,0.605) {};
		\coordinate (y3) at (0,0.262) {};
		\node[left=-0.5ex] at (y1) {\footnotesize$0$};
		\node[left=-0.5ex] at (y2) {\footnotesize$-2$};
		\node[left=-0.5ex] at (y3) {\footnotesize$-4$};
		\coordinate (exp) at (0,1.02) {};
		\node[right=-0.5ex] at (exp) {\footnotesize$\times 10^{-5}$};		
	\end{scope}
\end{tikzpicture}

\end{document}


==> fig_hopf.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\input{definitions}

\begin{document}
	
\newcommand*\dx{1.5}
\newcommand*\dy{-1}
\newcommand*\upos{2.5,.5}
\newcommand*\drawdepthline[2][]{
	\draw[#1] (A#20) -- (A#21);
}
\newcommand*\drawdepth[2]{
{
% \path[draw,#2] (0,0,#1) -- (\dx,0,#1) -- (\dx,1,#1) -- (0,1,#1) -- cycle;
\path[draw,#2] (A00#1) -- (A01#1) -- (A11#1) -- (A10#1) -- cycle;
}
}
\begin{tikzpicture}[scale=3,
>=stealth,
projline/.style={gray, dashed},
projarrow/.style={->, ultra thick, gray, shorten <=.7cm, shorten >=.7cm,},
labelarrow/.style={->, shorten >=.1cm},
labeltext/.style={shape=rectangle,},
]
\coordinate (A000) at (0,0,0);
\coordinate (A001) at (0,0,1);
\coordinate (A010) at (0,1,0);
\coordinate (A011) at (0,1,1);
\coordinate (A100) at (\dx,0,0);
\coordinate (A101) at (\dx,0,1);
\coordinate (A110) at (\dx,1,0);
\coordinate (A111) at (\dx,1,1);
\coordinate (A00m) at (0,0,.5);
\coordinate (A01m) at (0,1,.5);
\coordinate (A10m) at (\dx,0,.5);
\coordinate (A11m) at (\dx,1,.5);
\coordinate (Am0) at (\upos,0);
\coordinate (Am1) at (\upos,1);
\coordinate (Am) at (\upos,.5);
\coordinate (A0d0) at (0,\dy,0);
\coordinate (A0d1) at (0,\dy,1);
\coordinate (A1d0) at (\dx,\dy,0);
\coordinate (A1d1) at (\dx,\dy,1);
\coordinate (A0dm) at (0,\dy,.5);
\coordinate (A1dm) at (\dx,\dy,.5);
\coordinate (Ap0m) at ($(A00m)!.4!(A10m)$);
\coordinate (Ap1m) at ($(A01m)!.4!(A11m)$);
\coordinate (Apdm) at ($(A0dm)!.4!(A1dm)$);
	\drawdepth{0}{}
	\drawdepthline{10}
	\drawdepthline{00}
	\drawdepthline{01}
	\drawdepth{m}{thick,fill=green!50!white,fill opacity=.75}
	\drawdepthline{11}
	\drawdepth{1}{}
	\draw (A0d0) -- (A0d1) -- (A1d1) -- (A1d0) -- cycle;
	\draw[very thick,green!50!black] (A0dm) -- (A1dm);
	\drawdepthline[thick]{m}
	\fill[green!50!black] (Am) circle[radius=.5pt] ;
	\fill[blue!50!black] (Apdm) circle[radius=.5pt] ;
	\draw[projline] (Ap0m) -- (Apdm);
	\draw[projline] (A00m) -- (A0dm);
	\draw[projline] (A10m) -- (A1dm);
	\draw[projline] (A10m) -- (Am);
	\draw[projline] (A11m) -- (Am);

	\draw[thick,blue] (Ap0m) -- (Ap1m);

	\draw[projarrow] ($(A10m)!.5!(A11m)$) -- node[auto,black]{$M$} (Am);
	\draw[projarrow] ($(A00m)!.6!(A10m)$) -- node[auto,black]{$\hopf$} ($(A0dm)!.6!(A1dm)$);

	\node[left] at (A011) {$\CC^2$};
	\node[left] at (A0d1) {$\su(2)^*$};
	\node[right] at (Am0) {$\uone^*$};
	\node[below right] at (Am) {$s$};

	\node[labeltext] (twospherelabel) at ($(A1dm)+(.7,.3,0)$) {2-sphere in $\su(2)^*$};
	\draw[labelarrow]   (twospherelabel)  to[in=90,out=180] ($(A0dm)!.7!(A1dm)$);

	\node[labeltext] (threespherelabel) at ($(A11m)+(.5,.5,0)$) {3-sphere $M^{-1}(s)$};
	\draw[labelarrow] (threespherelabel) to[out=-180,in=90] ($(Ap1m)!.5!(A11m)$);

	\node[labeltext] (fibrelabel) at ($(A11m)+(-1.5,.5,0)$) {1-sphere fibre $\hopf^{-1}(\vect{w})$};
	\draw[labelarrow] (fibrelabel) to[out=-90, in=180] ($(Ap1m)!.3!(Ap0m)$);

	\node[above right] at (Apdm) {$\vect{w}$};

	% \node[shape=rectangle, draw] at ($(Am) + (0,-.8)$) {$\begin{aligned}\hopf(z_1,z_2) &= (2{z_1}\overline{z_2},  \abs{z_1}^2 -  \abs{z_2}^2)\\ M(z_1,z_2) &= \abs{z_1}^2 + \abs{z_2}^2\end{aligned}$};

\end{tikzpicture}
\end{document}

